Computing cobordism maps in link Floer homology and the reduced Khovanov TQFT

We study the maps induced on link Floer homology by elementary decorated link cobordisms. We compute these for births, deaths, stabilizations, and destabilizations, and show that saddle cobordisms can be computed in terms of maps in a decorated skein exact triangle that extends the oriented skein exact triangle in knot Floer homology. In particular, we completely determine the Alexander and Maslov grading shifts. As a corollary, we compute the maps induced by elementary cobordisms between unlinks. We show that these give rise to a $(1+1)$-dimensional TQFT that coincides with the reduced Khovanov TQFT. Hence, when applied to the cube of resolutions of a marked link diagram, it gives the complex defining the reduced Khovanov homology of the knot. Finally, we define a spectral sequence from (reduced) Khovanov homology using these cobordism maps, and we prove that it is an invariant of the (marked) link.

==> HDsaddle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HDsaddle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.65143193bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06653534)%
    \put(0.46821119,0.22225485){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HDsaddle.pdf}}%
    \put(0.43567125,0.70602707){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\footnotesize $\delta_1$}}}%
    \put(0.48912783,0.89442497){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\footnotesize $\beta_1$}}}%
    \put(0.33116656,0.89442497){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HDsaddle.pdf}}%
  \end{picture}%
\endgroup%


==> HFLTQFT.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=5pt}}]

\def\u{0.6cm};
\def\h{6*\u};
\def\p{\h/3};
\def\v{4*\u};
\def\b{3*\u};
\def\c{4*\u};
\def\vshift{3.3*\v};
\def\hshift{16*\u};
\def\d{0.23570226039*\u};
\def\cclip{\d};
\def\smallradius{\u/15};
\def\markradius{2*\smallradius};
\def\w{0.4*\v};


% MAPPE

\begin{scope}[shift={(\hshift,\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\V^e_1} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $\mathbf{F}_2 \to V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $1 \mapsto B$};
\end{scope}

\begin{scope}[shift={(\hshift,-\vshift+1.5*\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\Lambda^e_2} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \to \mathbf{F}_2$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $T \mapsto 1$};
\draw (0, \d/2-2*\w) node[anchor=west] {\huge $B \mapsto 0$};
\end{scope}

\begin{scope}[shift={(\hshift,-2*\vshift+\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\IX^e_{2,3}} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \otimes V \to V \otimes V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $a \otimes b \mapsto b \otimes a$};
\end{scope}

\begin{scope}[shift={(\hshift,-3*\vshift+1.5*\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\IV^e_2} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \to V \otimes V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $T \mapsto T \otimes B + B \otimes T$};
\draw (0, \d/2-2*\w) node[anchor=west] {\huge $B \mapsto B \otimes B$};
\end{scope}

\begin{scope}[shift={(\hshift,-4*\vshift+3*\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\ILambda^e_3} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \otimes V \to V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $T \otimes T \mapsto T$};
\draw (0, \d/2-2*\w) node[anchor=west] {\huge $T \otimes B \mapsto B$};
\draw (0, \d/2-3*\w) node[anchor=west] {\huge $B \otimes T \mapsto B$};
\draw (0, \d/2-4*\w) node[anchor=west] {\huge $B \otimes B \mapsto 0$};
\end{scope}






% COBORDISM V
\begin{scope}[shift={(0,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);

\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%CONNESSIONI
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);

\draw[color=green] (-\p-3*\d,\v-\d) .. controls (-\p-3*\d,\v-\d-0.9*\b) and (-3*\d,-\v-\d+1.2*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (\p+3*\d,\v-\d) .. controls (\p+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);
\draw[color=green] (-\p+3*\d,\v-\d) .. controls (-\p+3*\d,\v-\d-1.05*\c) and (\p-3*\d,\v-\d-1.05*\c) .. (\p-3*\d,\v-\d);

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\p, -\u/3) circle (\smallradius);
\draw[color=black,fill=black] (-\p-\u,0) circle (\markradius);
\draw[color=red,fill=red] (\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\end{scope}








% COBORDISM LAMBDA
\begin{scope}[shift={(0,-\vshift)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%CONNESSIONI
\begin{scope}[yscale=-1]
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);

\begin{scope}[yshift=2*\d]
\draw[color=green] (-\p-3*\d,\v-\d) .. controls (-\p-3*\d,\v-\d-1.1*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (\p+3*\d,\v-\d) .. controls (\p+3*\d,\v-\d-1.1*\b) and (3*\d,-\v-\d+1*\b) .. (3*\d,-\v-\d);
\draw[color=green] (-\p+3*\d,\v-\d) .. controls (-\p+3*\d,\v-\d-1.25*\c) and (\p-3*\d,\v-\d-1.25*\c) .. (\p-3*\d,\v-\d);
\end{scope}
\end{scope}

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%punti
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (-\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\p, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);


\end{scope}









% COBORDISM IX
\begin{scope}[shift={(0,-2*\vshift)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro e marcato
\begin{scope}[shift={(-2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}

%CONNESSIONI
\draw (-2*\p-\u,\v) -- (-2*\p-\u,-\v);
\draw (-2*\p+\u,\v) -- (-2*\p+\u,-\v);
\draw[color=green] (-2*\p-3*\d, \v-\d) -- (-2*\p-3*\d,-\v-\d);
\draw[color=green] (-2*\p+3*\d, \v-\d) -- (-2*\p+3*\d,-\v-\d);

\begin{scope}[]
\clip (-\u-\cclip, \v+\cclip) -- (-\u-4*\cclip, -\v+\cclip) -- (2*\p-0*\cclip,\v+\cclip) --cycle;
\begin{scope}[xscale=-1, xshift=-2*\p]
\draw (2*\p-\u,\v) .. controls (2*\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (2*\p+\u,\v) .. controls (2*\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw[color=green] (2*\p-3*\d,\v-\d) .. controls (2*\p-3*\d,\v-\d-0.9*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (2*\p+3*\d,\v-\d) .. controls (2*\p+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);
\end{scope}
\end{scope}

\begin{scope}
\clip (2*\p+\u+\cclip, -\v-\cclip) -- (2*\p+\u+4*\cclip, \v-\cclip) -- (0,-\v-\cclip) --cycle;
\begin{scope}[xscale=-1, xshift=-2*\p]
\draw (2*\p-\u,\v) .. controls (2*\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (2*\p+\u,\v) .. controls (2*\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw[color=green] (2*\p-3*\d,\v-\d) .. controls (2*\p-3*\d,\v-\d-0.9*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (2*\p+3*\d,\v-\d) .. controls (2*\p+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);
\end{scope}
\end{scope}

\draw (2*\p-\u,\v) .. controls (2*\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (2*\p+\u,\v) .. controls (2*\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw[color=green] (2*\p-3*\d,\v-\d) .. controls (2*\p-3*\d,\v-\d-0.9*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (2*\p+3*\d,\v-\d) .. controls (2*\p+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(-2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}


%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);


\end{scope}










% COBORDISM IV
\begin{scope}[shift={(0,-3*\vshift)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

\begin{scope}[xshift=\p]

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);

\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%CONNESSIONI
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);

\draw[color=green] (-\p-3*\d,\v-\d) .. controls (-\p-3*\d,\v-\d-0.9*\b) and (-3*\d,-\v-\d+1.2*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (\p+3*\d,\v-\d) .. controls (\p+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);
\draw[color=green] (-\p+3*\d,\v-\d) .. controls (-\p+3*\d,\v-\d-1.05*\c) and (\p-3*\d,\v-\d-1.05*\c) .. (\p-3*\d,\v-\d);

%ellissino sopra
\begin{scope}[shift={(\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\p, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

\end{scope}

%PARTE IDENTITA'
%ellissino sopra marcato
\begin{scope}[shift={(-2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%ellissino sotto con tratteggio dietro e marcato
\begin{scope}[shift={(-2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%connessioni
\draw (-2*\p-\u,\v) -- (-2*\p-\u,-\v);
\draw (-2*\p+\u,\v) -- (-2*\p+\u,-\v);
\draw[color=green] (-2*\p-3*\d, \v-\d) -- (-2*\p-3*\d,-\v-\d);
\draw[color=green] (-2*\p+3*\d, \v-\d) -- (-2*\p+3*\d,-\v-\d);



%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\end{scope}











% COBORDISM I LAMBDA
\begin{scope}[shift={(0,-4*\vshift)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

\begin{scope}[xshift=\p]

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%CONNESSIONI
\begin{scope}[yscale=-1]
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);

\begin{scope}[yshift=2*\d]
\draw[color=green] (-\p-3*\d,\v-\d) .. controls (-\p-3*\d,\v-\d-1.1*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (\p+3*\d,\v-\d) .. controls (\p+3*\d,\v-\d-1.1*\b) and (3*\d,-\v-\d+1*\b) .. (3*\d,-\v-\d);
\draw[color=green] (-\p+3*\d,\v-\d) .. controls (-\p+3*\d,\v-\d-1.25*\c) and (\p-3*\d,\v-\d-1.25*\c) .. (\p-3*\d,\v-\d);
\end{scope}
\end{scope}

%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%punti
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (-\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\p, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\p, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

\end{scope}

%PARTE IDENTITA'
%ellissino sopra marcato
\begin{scope}[shift={(-2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%ellissino sotto con tratteggio dietro e marcato
\begin{scope}[shift={(-2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\draw[color=red, fill=red] (0,-\halfradius/3) circle (\smallradius);
\draw[color=red, fill=red] (0,\halfradius/3) circle (\smallradius);
\end{scope}
%connessioni
\draw (-2*\p-\u,\v) -- (-2*\p-\u,-\v);
\draw (-2*\p+\u,\v) -- (-2*\p+\u,-\v);
\draw[color=green] (-2*\p-3*\d, \v-\d) -- (-2*\p-3*\d,-\v-\d);
\draw[color=green] (-2*\p+3*\d, \v-\d) -- (-2*\p+3*\d,-\v-\d);



%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);


\end{scope}















\end{tikzpicture}


==> L.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.10243164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25978699)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L.pdf}}%
    \put(0.11542771,0.17575958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$K$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L.pdf}}%
    \put(0.42424802,0.0044533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$(M_l(K),\gamma)$}}}}%
    \put(0.45493729,0.08925471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$(m,s)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L.pdf}}%
    \put(0.80785401,0.0044533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$(N,\gamma)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L.pdf}}%
    \put(0.37403626,0.22132717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$L_*$}}}}%
    \put(0.75783375,0.08925471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$(b \cup c, b' \cup c')$}}}}%
    \put(0.7311728,0.22132717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$L_0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L.pdf}}%
    \put(0.08954504,0.1326112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08106535,0.1431716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$s$}}}}%
    \put(0.20472885,0.1432567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$m$}}}}%
    \put(0.01604835,0.22132717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$L$}}}}%
  \end{picture}%
\endgroup%


==> annulus.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'annulus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.76148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74266383)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{annulus.pdf}}%
    \put(0.7888712,0.25342863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.18666922,0.26005528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{\varepsilon}$}}}%
    \put(0.49234121,0.71516013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.49659606,0.00630002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.61488128,0.45901737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61578048,0.46065838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.72087398,0.46065773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.72646799,0.28351584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.36225187,0.5013648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.55315546,0.44351624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.76656531,0.44070313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
  \end{picture}%
\endgroup%


==> defcobordisms.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=5pt}}]

\def\u{0.6cm};
\def\h{4*\u};
\def\v{4*\u};
\def\b{3*\u};
\def\c{4*\u};
\def\hshift{12*\u};
\def\d{0.23570226039*\u};
\def\smallradius{\u/15};



% PRIMA FIGURA A SX
\begin{scope}[shift={(-1.5*\hshift,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\draw (-\h/2-\u,\v) .. controls (-\h/2-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\h/2+\u,\v) .. controls (\h/2+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\h/2+\u,\v) .. controls (-\h/2+\u,\v-\c) and (\h/2-\u,\v-\c) .. (\h/2-\u,\v);

\draw[color=green] (-\h/2-3*\d,\v-\d) .. controls (-\h/2-3*\d,\v-\d-0.9*\b) and (-3*\d,-\v-\d+1.2*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (\h/2+3*\d,\v-\d) .. controls (\h/2+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);
\draw[color=green] (-\h/2+3*\d,\v-\d) .. controls (-\h/2+3*\d,\v-\d-1.05*\c) and (\h/2-3*\d,\v-\d-1.05*\c) .. (\h/2-3*\d,\v-\d);

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\draw (0,-1.8*\v) node {\huge $\CobV$};

%cobordism map
\draw (0, -2.5*\v) node {\huge $\mb{F}_2 \xrightarrow{\qquad} \mb F_2^2$};
\draw (0, -2.9*\v) node {\huge $1 \xmapsto{\qquad} B$};

\end{scope}



% SECONDA FIGURA DA SX
\begin{scope}[shift={(-0.5*\hshift,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\begin{scope}[yscale=-1]
\draw (-\h/2-\u,\v) .. controls (-\h/2-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\h/2+\u,\v) .. controls (\h/2+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\h/2+\u,\v) .. controls (-\h/2+\u,\v-\c) and (\h/2-\u,\v-\c) .. (\h/2-\u,\v);

\begin{scope}[yshift=2*\d]
\draw[color=green] (-\h/2-3*\d,\v-\d) .. controls (-\h/2-3*\d,\v-\d-1.1*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
\draw[color=green] (\h/2+3*\d,\v-\d) .. controls (\h/2+3*\d,\v-\d-1.1*\b) and (3*\d,-\v-\d+1*\b) .. (3*\d,-\v-\d);
\draw[color=green] (-\h/2+3*\d,\v-\d) .. controls (-\h/2+3*\d,\v-\d-1.25*\c) and (\h/2-3*\d,\v-\d-1.25*\c) .. (\h/2-3*\d,\v-\d);
\end{scope}
\end{scope}

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%punti
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (-\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\draw (0,-1.8*\v) node {\huge $\Lambda$};

%cobordism map
\draw (0, -2.5*\v) node {\huge $\mb{F}_2^2 \xrightarrow{\qquad} \mb F_2$};
\draw (0, -2.9*\v) node {\huge $T \xmapsto{\qquad} 1$};
\draw (0, -3.3*\v) node {\huge $B \xmapsto{\qquad} 0$};

\end{scope}





% TERZA FIGURA A SX
\begin{scope}[shift={(0.5*\hshift,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\begin{scope}[shift={(-\h/2,0)}]
\draw (-\u, \v) -- (-\u, -\v);
\draw (\u, \v) -- (\u, -\v);
\draw[color=green] (-3*\d, \v-\d) -- (-3*\d, -\v-\d);
\draw[color=green] (3*\d, \v-\d) -- (3*\d, -\v-\d);
\end{scope}

\draw (\h/2-\u,\v) .. controls (\h/2-\u,\v-\c) and (\h/2+\u,\v-\c) .. (\h/2+\u,\v);
\draw[color=green] (\h/2-3*\d,\v-\d) .. controls (\h/2-3*\d,\v-\d-0.8*\c) and (\h/2+3*\d,\v-\d-0.8*\c) .. (\h/2+3*\d,\v-\d);


%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(-\h/2,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\draw (0,-1.8*\v) node {\huge $\Gamma$};

%cobordism map
\draw (0, -2.5*\v) node {\huge $\mb{F}_2 \xrightarrow{\qquad} \mb F_2^2$};
\draw (0, -2.9*\v) node {\huge $1 \xmapsto{\qquad} T$};

\end{scope}




% QUARTA FIGURA A SX
\begin{scope}[shift={(1.5*\hshift,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\begin{scope}[shift={(-\h/2,0)}]
\draw (-\u, \v) -- (-\u, -\v);
\draw (\u, \v) -- (\u, -\v);
\draw[color=green] (-3*\d, \v-\d) -- (-3*\d, -\v-\d);
\draw[color=green] (3*\d, \v-\d) -- (3*\d, -\v-\d);
\end{scope}

\draw (\h/2-\u,-\v) .. controls (\h/2-\u,-\v+\c) and (\h/2+\u,-\v+\c) .. (\h/2+\u,-\v);
\draw[color=green] (\h/2-3*\d,-\v-\d) .. controls (\h/2-3*\d,-\v-\d+0.93*\c) and (\h/2+3*\d,-\v-\d+0.93*\c) .. (\h/2+3*\d,-\v-\d);

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(-\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(-\h/2,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(\h/2,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\draw (0,-1.8*\v) node {\huge $\CobL$};

%cobordism map
\draw (0, -2.5*\v) node {\huge $\mb{F}_2^2 \xrightarrow{\qquad} \mb F_2$};
\draw (0, -2.9*\v) node {\huge $T \xmapsto{\qquad} 0$};
\draw (0, -3.3*\v) node {\huge $B \xmapsto{\qquad} 1$};

\end{scope}




\end{tikzpicture}


==> gammaelle.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=5pt}}]

\def\u{0.6cm};
\def\h{4*\u};
\def\v{4*\u};
\def\b{3*\u};
\def\c{4*\u};
\def\hshift{12*\u};
\def\d{0.23570226039*\u};
\def\smallradius{\u/15};
\def\seno{0.98480775301*\h/3};
\def\coseno{0.17364817766*\h};



% TERZA FIGURA A SX

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\begin{scope}[shift={(-\h/2,0)}]
\draw (-\u, \v) -- (-\u, -\v);
\draw (\u, \v) -- (\u, -\v);
\draw[color=green] (-3*\d, \v-\d) -- (-3*\d, -\v-\d);
\draw[color=green] (3*\d, \v-\d) -- (3*\d, -\v-\d);
\end{scope}

\draw (\h/2-\u,\v) .. controls (\h/2-\u,\v-\c) and (\h/2+\u,\v-\c) .. (\h/2+\u,\v);
\draw[color=green] (\h/2-3*\d,\v-\d) .. controls (\h/2-3*\d,\v-\d-0.8*\c) and (\h/2+3*\d,\v-\d-0.8*\c) .. (\h/2+3*\d,\v-\d);

\draw (\h/2-\u,-\v) .. controls (\h/2-\u,-\v+\c) and (\h/2+\u,-\v+\c) .. (\h/2+\u,-\v);
\draw[color=green] (\h/2-3*\d,-\v-\d) .. controls (\h/2-3*\d,-\v-\d+0.93*\c) and (\h/2+3*\d,-\v-\d+0.93*\c) .. (\h/2+3*\d,-\v-\d);



%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%PARALLELOGRAMMO BLU
\draw[thick, lightblue, pattern=north east lines, pattern color=lightblue] (-\coseno, \v-\seno) -- (\coseno, \v + \seno) -- (\coseno, -\v+\seno) -- (-\coseno, -\v-\seno) -- cycle;

%REMAKE ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}


%ellissino sopra
\begin{scope}[shift={(\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(-\h/2,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(\h/2,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

%resize
\draw (-1.5*\hshift-\h,0);
\draw (1.5*\hshift+\h,0);

\end{tikzpicture}


==> handles1.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=5pt}}]
\usetikzlibrary{patterns}

\def\u{0.6cm};
\def\h{4*\u};
\def\v{4*\u};
\def\b{3*\u};
\def\c{4*\u};
\def\hshift{12*\u};
\def\d{0.23570226039*\u};
\def\smallradius{\u/15};


% FRAME
\begin{scope}[shift={(0,-\v)}]
\draw[thick, ->] (0,-\u) -- (0,2*\v);
\draw[thick, ->] (180:\h) -- (0:\h);
\draw[thick, ->] (225:\h/2) -- (45:\h);

\draw (0, 2*\v) node[anchor=north east]{$t$};
\draw (0:\h) node[anchor=north east]{$x$};
\draw (45:\h) node[anchor=west]{$y$};
\end{scope}



% FIGURE
\begin{scope}[shift={(-\hshift,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (0,-\halfradius/3) node[anchor=north] {$-$};
\draw (0.8*\halfradius,0) node[anchor=south west] {$+$};
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (0,-\halfradius/3) node[anchor=north] {$-$};
\draw (-0.8*\halfradius,0) node[anchor=south east] {$+$};
\end{scope}

%CONNESSIONI
\begin{scope}[yscale=-1]
\draw (-\h/2-\u,\v) .. controls (-\h/2-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\h/2+\u,\v) .. controls (\h/2+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\h/2+\u,\v) .. controls (-\h/2+\u,\v-\c) and (\h/2-\u,\v-\c) .. (\h/2-\u,\v);

\draw[dashed,color=green] (\h/2+3*\d,\v-\d) .. controls (\h/2+3*\d,\v-\d-0.9*\b) and (3*\d,-\v-\d+1.2*\b) .. (3*\d,-\v-\d);
\begin{scope}[yshift=2*\d]
\draw[color=green] (-\h/2-3*\d,\v-\d) .. controls (-\h/2-3*\d,\v-\d-1.1*\b) and (-3*\d,-\v-\d+1*\b) .. (-3*\d,-\v-\d);
%\draw[color=green] (\h/2+3*\d,\v-\d) .. controls (\h/2+3*\d,\v-\d-1.1*\b) and (3*\d,-\v-\d+1*\b) .. (3*\d,-\v-\d);
%\draw[color=green] (-\h/2+3*\d,\v-\d) .. controls (-\h/2+3*\d,\v-\d-1.25*\c) and (\h/2-3*\d,\v-\d-1.25*\c) .. (\h/2-3*\d,\v-\d);
\end{scope}
\draw[dashed, color=green] (-\h/2,\v-\u/3) .. controls  (-\h/2,\v-3*\u/3) and (-1.5*\u,\v-0.753*\c) .. (0,\v-0.753*\c);
\draw[color=green] (\h/2,\v+\u/3) .. controls  (\h/2,\v-4*\u/3) and (1.2*\u,\v-0.753*\c) .. (0,\v-0.753*\c);
\end{scope}

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (0,-\halfradius/3) node[anchor=north] {$-$};
\draw (0,\halfradius/3) node[anchor=south] {$+$};
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

%manico
\begin{scope}[]
\draw[thick,color=blue] (-\h/2+\u,-\v) .. controls (-\h/2+\u,-\v+\c) and (\h/2-\u,-\v+\c) .. (\h/2-\u,-\v);
\draw[thick,color=blue] (-\h/2+\u,-\v) --(\h/2-\u,-\v);
\clip  (-\h/2+\u,-\v) .. controls (-\h/2+\u,-\v+\c) and (\h/2-\u,-\v+\c) .. (\h/2-\u,-\v) -- cycle;
\draw[pattern color=blue, pattern = north east lines] (-\h/2-2*\u, -2*\v) rectangle (\h/2+2*\u, -\v+2*\c);
\end{scope}

%punti
\begin{scope}[shift={(0,-\v)}]
\draw[color=red,fill=red] (-\h/2-\u, 0) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2 + \u,0) circle (\smallradius);
\draw[color=red,fill=red] (\h/2 + \u,0) circle (\smallradius);
\draw[color=red,fill=red] (\h/2 -\u,0) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\u,0) circle (\smallradius);
\draw[color=red,fill=red] (\u,0) circle (\smallradius);
\end{scope}

\end{scope}

\end{tikzpicture} 

==> handles2.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=5pt}}]
\usetikzlibrary{patterns}

\def\u{0.6cm};
\def\h{4*\u};
\def\v{4*\u};
\def\b{3*\u};
\def\c{4*\u};
\def\hshift{12*\u};
\def\d{0.23570226039*\u};
\def\smallradius{\u/15};


% FRAME
%\begin{scope}[shift={(0,-\v)}]
%\draw[thick, ->] (0,-\u) -- (0,2*\v);
%\draw[thick, ->] (180:\h) -- (0:\h);
%\draw[thick, ->] (225:\h/2) -- (45:\h);
%
%\draw (0, 2*\v) node[anchor=north east]{$t$};
%\draw (0:\h) node[anchor=north east]{$x$};
%\draw (45:\h) node[anchor=west]{$y$};
%\end{scope}
%




% FIGURE
\begin{scope}[shift={(\hshift,0)}]

%ELLISSONE SOTTO con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\h};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[very thin, white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\h/2,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[very thin, white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%%ellissino sotto con tratteggio dietro
%\begin{scope}[shift={(\h/2,0-\v)}]
%\def\halfradius{\u/1.6};
%\draw[blue] (0,0) ellipse (\halfradius*1 and \halfradius/3);
%\draw[very thin, white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
%\draw[dashed, blue] (0,0) ellipse (\halfradius*1 and \halfradius/3);
%\end{scope}
%
%\begin{scope}[shift={(\h/2,1.6*\u)}]
%\begin{scope}[yscale=1/3]
%\draw[dashed, blue] (\u/1.6,0) arc (0:180:\u/1.6);
%\end{scope}
%\end{scope}

%CONNESSIONI
\begin{scope}[shift={(-\h/2,0)}]
\draw (-\u, \v) -- (-\u, -\v);
\draw (\u, \v) -- (\u, -\v);
\draw[color=green] (-3*\d, \v-\d) -- (-3*\d, -\v-\d);
\draw[color=green] (3*\d, \v-\d) -- (3*\d, -\v-\d);
\end{scope}

\draw (\h/2-\u,\v) .. controls (\h/2-\u,\v-\c) and (\h/2+\u,\v-\c) .. (\h/2+\u,\v);
\draw[color=green] (\h/2-3*\d,\v-\d) .. controls (\h/2-3*\d,\v-\d-0.8*\c) and (\h/2+3*\d,\v-\d-0.8*\c) .. (\h/2+3*\d,\v-\d);

%\begin{scope}[shift={(\h/2,1.6*\u)}]
%\begin{scope}[yscale=1/3]
%\draw[blue] (-\u/1.6,0) arc (-180:0:\u/1.6);
%\end{scope}
%\end{scope}

%ELLISSONE SOPRA
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\h};
\draw[crossline] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\h/2,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw (-\halfradius,0) node[anchor=east] {$-$};
\draw (\halfradius,0) node[anchor=west] {$+$};
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=red,fill=red] (-\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (-\h/2, -\u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (\h/2, -\u/3) circle (\smallradius);
\end{scope}
\begin{scope}[shift={(-\h/2,-\v)}]
\draw[color=red,fill=red] (0, \u/3) circle (\smallradius);
\draw[color=red,fill=red] (0, -\u/3) circle (\smallradius);
\end{scope}

%linee
\draw (-\h, \v) -- (-\h, -\v);
\draw (\h, \v) -- (\h, -\v);

\begin{scope}[shift={(\h/2,0)}]
\draw[color=blue,fill=blue] (0, -\v) circle (\smallradius);
\draw[color=blue,fill=blue] (0, \v-0.753*\c) circle (\smallradius);
\draw[thick,blue] (-0, -\v) -- (0,\v-0.753*\c);
%\draw[blue] (\u/1.6, 1.6*\u) -- (\u/1.6, -\v);
\end{scope}

\end{scope}



\end{tikzpicture}

==> hdannulus.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hdannulus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.244008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42175037)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hdannulus.pdf}}%
    \put(0.81980061,0.20518355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$a$}}}}%
    \put(0.03569823,0.19403394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$w$}}}}%
    \put(0.34515838,0.19403394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{$z$}}}}%
  \end{picture}%
\endgroup%


==> hopf.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.88568054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2900238)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hopf.pdf}}%
    \put(0.07347712,0.23501003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(-0.00150557,0.11983524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.07347702,0.00491596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.33695438,0.23512445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.33695434,0.00503039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.41370896,0.11983526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.5353855,0.16221842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.53221517,0.08132688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.81362311,0.27745975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbox{ladybug}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hopf.pdf}}%
    \put(0.89563527,0.148777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.89307034,0.09694824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.97987703,0.15488967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> merge.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'merge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.00000248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60235294)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{merge.pdf}}%
    \put(0.16722689,0.09697481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.15225666,0.33050395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.22334074,0.2398049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.75227159,0.098982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.74195248,0.33291256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.74195248,0.25055976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> redKhTQFT.tex <==

\begin{tikzpicture}[crossline/.style={preaction={draw=white, -, line width=5pt}}]

\def\u{0.6cm};
\def\h{6*\u};
\def\p{\h/3};
\def\v{4*\u};
\def\b{3*\u};
\def\c{4*\u};
\def\vshift{3.3*\v};
\def\hshift{16*\u};
\def\d{0.23570226039*\u};
\def\cclip{\d};
\def\smallradius{\u/15};
\def\markradius{2*\smallradius};
\def\w{0.4*\v};


% MAPPE

\begin{scope}[shift={(\hshift,\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\V^a_1} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $\mathbf{F}_2 \to V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $1 \mapsto B$};
\end{scope}

\begin{scope}[shift={(\hshift,-\vshift+1.5*\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\Lambda^a_2} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \to \mathbf{F}_2$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $T \mapsto 1$};
\draw (0, \d/2-2*\w) node[anchor=west] {\huge $B \mapsto 0$};
\end{scope}

\begin{scope}[shift={(\hshift,-2*\vshift+\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\IX^a_{2,3}} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \otimes V \to V \otimes V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $a \otimes b \mapsto b \otimes a$};
\end{scope}

\begin{scope}[shift={(\hshift,-3*\vshift+1.5*\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\IV^a_2} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \to V \otimes V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $T \mapsto T \otimes B + B \otimes T$};
\draw (0, \d/2-2*\w) node[anchor=west] {\huge $B \mapsto B \otimes B$};
\end{scope}

\begin{scope}[shift={(\hshift,-4*\vshift+3*\u)}]
\draw (0,0) node[anchor=east] {\huge $F_{\ILambda^a_3} \colon$};
\draw (0, \d/2) node[anchor=west] {\huge $V \otimes V \to V$};
\draw (0, \d/2-\w) node[anchor=west] {\huge $T \otimes T \mapsto T$};
\draw (0, \d/2-2*\w) node[anchor=west] {\huge $T \otimes B \mapsto B$};
\draw (0, \d/2-3*\w) node[anchor=west] {\huge $B \otimes T \mapsto B$};
\draw (0, \d/2-4*\w) node[anchor=west] {\huge $B \otimes B \mapsto 0$};
\end{scope}






% COBORDISM V
\begin{scope}[shift={(0,0)}]

\draw (-\h,0);

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);

%ellissino sopra
\begin{scope}[shift={(\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%punti
\begin{scope}[shift={(0,\v)}]
\draw[color=black,fill=black] (-\p-\u,0) circle (\markradius);
\end{scope}
\begin{scope}[shift={(0,-\v)}]
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}

\end{scope}








% COBORDISM LAMBDA
\begin{scope}[shift={(0,-\vshift)}]

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}

%CONNESSIONI
\begin{scope}[yscale=-1]
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}

\end{scope}









% COBORDISM IX
\begin{scope}[shift={(0,-2*\vshift)}]

%ellissino sotto con tratteggio dietro e marcato
\begin{scope}[shift={(-2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\draw (-2*\p-\u,\v) -- (-2*\p-\u,-\v);
\draw (-2*\p+\u,\v) -- (-2*\p+\u,-\v);

\begin{scope}[]
\clip (-\u-\cclip, \v+\cclip) -- (-\u-4*\cclip, -\v+\cclip) -- (2*\p-0*\cclip,\v+\cclip) --cycle;
\begin{scope}[xscale=-1, xshift=-2*\p]
\draw (2*\p-\u,\v) .. controls (2*\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (2*\p+\u,\v) .. controls (2*\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\end{scope}
\end{scope}

\begin{scope}
\clip (2*\p+\u+\cclip, -\v-\cclip) -- (2*\p+\u+4*\cclip, \v-\cclip) -- (0,-\v-\cclip) --cycle;
\begin{scope}[xscale=-1, xshift=-2*\p]
\draw (2*\p-\u,\v) .. controls (2*\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (2*\p+\u,\v) .. controls (2*\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\end{scope}
\end{scope}

\draw (2*\p-\u,\v) .. controls (2*\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (2*\p+\u,\v) .. controls (2*\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);

%ellissino sopra
\begin{scope}[shift={(-2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

\end{scope}










% COBORDISM IV
\begin{scope}[shift={(0,-3*\vshift)}]

\begin{scope}[xshift=\p]

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(0,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);

%ellissino sopra
\begin{scope}[shift={(\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sopra
\begin{scope}[shift={(-\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

\end{scope}

%PARTE IDENTITA'
%ellissino sopra marcato
\begin{scope}[shift={(-2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}
%ellissino sotto con tratteggio dietro e marcato
\begin{scope}[shift={(-2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}
%connessioni
\draw (-2*\p-\u,\v) -- (-2*\p-\u,-\v);
\draw (-2*\p+\u,\v) -- (-2*\p+\u,-\v);

\end{scope}











% COBORDISM I LAMBDA
\begin{scope}[shift={(0,-4*\vshift)}]

\begin{scope}[xshift=\p]

%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}
%ellissino sotto con tratteggio dietro
\begin{scope}[shift={(-\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

%CONNESSIONI
\begin{scope}[yscale=-1]
\draw (-\p-\u,\v) .. controls (-\p-\u,\v-\b) and (-\u,-\v+\b) .. (-\u,-\v);
\draw (\p+\u,\v) .. controls (\p+\u,\v-\b) and (\u,-\v+\b) .. (\u,-\v);
\draw (-\p+\u,\v) .. controls (-\p+\u,\v-\c) and (\p-\u,\v-\c) .. (\p-\u,\v);
\end{scope}

%ellissino sopra
\begin{scope}[shift={(0,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\end{scope}

\end{scope}

%PARTE IDENTITA'
%ellissino sopra marcato
\begin{scope}[shift={(-2*\p,\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}
%ellissino sotto con tratteggio dietro e marcato
\begin{scope}[shift={(-2*\p,0-\v)}]
\def\halfradius{\u};
\draw (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[white, fill=white] (0-1.2*\halfradius,0) rectangle (1.2*\halfradius,\halfradius/2);
\draw[dashed] (0,0) ellipse (\halfradius*1 and \halfradius/3);
\draw[color=black,fill=black] (-\u,0) circle (\markradius);
\end{scope}
%connessioni
\draw (-2*\p-\u,\v) -- (-2*\p-\u,-\v);
\draw (-2*\p+\u,\v) -- (-2*\p+\u,-\v);

\end{scope}


\end{tikzpicture}


==> saddle.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saddle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2656348)%
    \put(0,0){\includegraphics[width=\unitlength]{saddle.pdf}}%
    \put(0.47947616,0.09918218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
  \end{picture}%
\endgroup%


==> smoothings.tex <==

\begin{tikzpicture}[cross line/.style={preaction={draw=white, -, line width=8pt}}]

\def\u{0.5cm};
\def\cdx{6*\u};


% crossing
\begin{scope}[shift={(0,0)}]
\draw[thick] ( -\u,-\u) -- (\u,\u);
\draw[cross line, thick] (\u,-\u) -- (-\u,\u);
\end{scope}

% 1 resolution
\begin{scope}[shift={(\cdx,0)}]
\draw[thick, cross line, -] (-\u,-\u) .. controls (0,0) and (0,0) .. (-\u,\u);
\draw[thick, cross line, -] (\u,\u) .. controls (0,0) and (0,0) .. (\u,-\u);
\end{scope}
\draw[->, thick] (1.5*\u,0) -- (4.5*\u,0);
\draw (3*\u,0) node [anchor=south] {\fontsize{4pt}{4pt}\selectfont $1$};

% 0 resolution
\begin{scope}[shift={(-\cdx,0)}]
\draw[thick, cross line, -] (-\u,-\u) .. controls (0,0) and (0,0) .. (\u,-\u);
\draw[thick, cross line, -] (\u,\u) .. controls (0,0) and (0,0) .. (-\u,\u);
\end{scope}
\draw[->, thick] (-1.5*\u,0) -- (-4.5*\u,0);
\draw (-3*\u,0) node [anchor=south] {\fontsize{4pt}{4pt}\selectfont $0$};

\end{tikzpicture}

==> square.tex <==

\begin{tikzpicture}[cross line/.style={preaction={draw=white, -, line width=8pt}}]

\def\u{1cm};
\def\d{\u/2};
\def\e{\u/4};
\def\h{\u*0.2};
\def\rad{\u/12};
\def\cdx{4*\u};

% L_0
\begin{scope}[shift={(-\cdx,0)}, rotate =90]
\begin{scope}[rotate=90]
\draw[thick, cross line, -] (-\u,-\u) .. controls (-\d,-\d) and (-\d,\d) .. (-\u,\u);
\draw[thick, cross line, -] (\u,\u) .. controls (\d,\d) and (\d,-\d) .. (\u,-\u);
\draw[color=red, fill=red] (-\u*0.63, 0) circle (\rad);
\draw[color=red, fill=red] (\u*0.63, 0) circle (\rad);
\end{scope}
\draw (-\d,\d) node[anchor=north] {\footnotesize $-$};
\draw (-\d,-\d) node[anchor=north] {\footnotesize $-$};
\draw (\d,\d) node[anchor=south] {\footnotesize $+$};
\draw (\d,-\d) node[anchor=south] {\footnotesize $+$};
\end{scope}
\draw (-\cdx,-\u) node [anchor=north] {\small $L_0$};

% L_1
\begin{scope}[shift={(0,0)}, rotate=90]
\draw[thick, cross line, -] (-\u,-\u) .. controls (-\d,-\d) and (-\d,\d) .. (-\u,\u);
\draw[thick, cross line, -] (\u,\u) .. controls (\d,\d) and (\d,-\d) .. (\u,-\u);
\draw (-\d*1.2,0) node[anchor=north] {\footnotesize $-$};
\draw (\d*1.2,0) node[anchor=south] {\footnotesize $+$};
\end{scope}
\draw (0,-\u) node [anchor=north] {\small $L_1$};

% SQUARE
\begin{scope}[shift={(\cdx,0)}, rotate=90]

\begin{scope}[rotate=90]
\draw[thick, -] (-\u,-\u) .. controls (-\d,-\d) and (-\d,\d) .. (-\u,\u);
\draw[thick, -] (\u,\u) .. controls (\d,\d) and (\d,-\d) .. (\u,-\u);
\draw[-] (-\u,-\u) .. controls (0,0) and (0,0) .. (-\u,\u);
\draw[-] (\u,\u) .. controls (0,0) and (0,0) .. (\u,-\u);
\draw[-] (-\u,-\u) .. controls (-\e,-\e) and (-\e,\e) .. (-\u,\u);
\draw[-] (\u,\u) .. controls (\e,\e) and (\e,-\e) .. (\u,-\u);
\end{scope}

\draw[thick, -] (-\u,-\u) .. controls (-\d,-\d) and (-\d,\d) .. (-\u,\u);
\draw[thick, -] (\u,\u) .. controls (\d,\d) and (\d,-\d) .. (\u,-\u);
\draw[color=red, fill=red] (0,-\u*0.63) circle (\rad);
\draw[color=red, fill=red] (0,\u*0.63) circle (\rad);

\draw[-] (-\u,-\u) .. controls (0,0) and (0,0) .. (-\u,\u);
\draw[-] (\u,\u) .. controls (0,0) and (0,0) .. (\u,-\u);

\draw[-] (-\u,-\u) .. controls (-\e,-\e) and (-\e,\e) .. (-\u,\u);
\draw[-] (\u,\u) .. controls (\e,\e) and (\e,-\e) .. (\u,-\u);

\draw[-] (-\u,-\u) -- (\u,\u);
\draw[-] (\u,-\u) -- (-\u,\u);

\draw (0,-\u*0.75) node [anchor=west] {\footnotesize $t=0$};
\draw (\u*0.75,0) node [anchor=south] {\footnotesize $t=1$};

\draw[thick, color=green, -] (\h, \u*0.63) .. controls (\h, 0) and (-\h, 0) .. (-\h, -\u*0.63);
\draw[thick, color=blue] (-\u*0.63,0) -- (\u*0.63,0);
\end{scope}


\end{tikzpicture}

==> square2.tex <==

\begin{tikzpicture}

\def\u{1.8cm};
\def\p{\u/5};
\definecolor{light-gray}{gray}{0.95}
\usetikzlibrary{positioning}

\draw [fill=light-gray, thick] (-\u,-\u) -- (-\u, \u) -- (\u, \u) -- (\u, -\u) -- cycle;
\draw [->] (0,-1.7*\u) -- (0,1.7*\u) node[right] {$y$};
\draw [->] (-1.7*\u,0) -- (1.7*\u,0) node[above] {$x$};
\draw[color=red, thick] (-\u,0) -- (\u,0);
\draw[color=red, thick] (-\u,\p) -- (\u,\p);
\draw[color=green, thick] (0,-\u) -- (0, \u);
\draw (\u, 0) node [above right]{$L_0$};
\draw (-\u, 0) node [above left]{$L_0$};
\draw (0,-\u) node [below left]{$L_+$};
\draw (0, \u) node [above left]{$L_+$};
\draw (\u/2,0) node [below]{$c$};
\draw (\u/2, \p) node [above]{$c'$};
\draw (0, -\u/2) node[right]{$c^*$};
\draw (-\u/2, -\u/2) node{$S$};

\end{tikzpicture}


==> surgeryet.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgeryet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.24244325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24877369)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surgeryet.pdf}}%
    \put(0.40604881,0.01377641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $(L_0,P_0)$}}}%
    \put(0.02925337,0.01377641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $(L,P)$}}}%
    \put(0.83076563,0.01377641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $(L_+,P)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surgeryet.pdf}}%
    \put(0.05566881,0.21034151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $-$}}}}%
    \put(0.05670508,0.10632271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $+$}}}}%
    \put(0.35170102,0.22857747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $+$}}}}%
    \put(0.53255562,0.22857747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $+$}}}}%
    \put(0.35178907,0.0948327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $-$}}}}%
    \put(0.53264368,0.0948327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $-$}}}}%
    \put(0.7753515,0.23273575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $+$}}}}%
    \put(0.95620598,0.23273575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $+$}}}}%
    \put(0.77543956,0.09899189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $-$}}}}%
    \put(0.95629403,0.09899189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsl{ $-$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surgeryet.pdf}}%
  \end{picture}%
\endgroup%

